CBA: Contextual Quality Adaptation for Adaptive Bitrate Video Streaming (Extended Version)

Recent advances in quality adaptation algorithms leave adaptive bitrate (ABR) streaming architectures at a crossroads: When determining the sustainable video quality one may either rely on the information gathered at the client vantage point or on server and network assistance. The fundamental problem here is to determine how valuable either information is for the adaptation decision. This problem becomes particularly hard in future Internet settings such as Named Data Networking (NDN) where the notion of a network connection does not exist. In this paper, we provide a fresh view on ABR quality adaptation for QoE maximization, which we formalize as a decision problem under uncertainty, and for which we contribute a sparse Bayesian contextual bandit algorithm denoted CBA. This allows taking high-dimensional streaming context information, including client-measured variables and network assistance, to find online the most valuable information for the quality adaptation. Since sparse Bayesian estimation is computationally expensive, we develop a fast new inference scheme to support online video adaptation. We perform an extensive evaluation of our adaptation algorithm in the particularly challenging setting of NDN, where we use an emulation testbed to demonstrate the efficacy of CBA compared to state-of-the-art algorithms.

==> algorithms/algorithm_main.tex <==
\DontPrintSemicolon % Some LaTeX compilers require you to use \dontprintsemicolon instead
\KwIn{$T$ (decision horizon), $\alpha \in \mathbb{R}^+$ (UCB width parameter), $\pmb{\mu}_{\pmb{\beta}(a)}$, $\pmb{\Sigma}_{\pmb{\beta}(a)}$ (initial parameters for all actions $a \in \{1,\dots,K\}$)}
\For{$t=1$ \textbf{to} $T$} {
	observe contexts $\mathbf{x}_{t}(a)$, $\forall a \in \{1,\dots,K\}$\;
	
	\For{each action $a=1$ \textbf{to} $K$} {
	compute $q_t(a)={\mathbf{x}_{t}(a)}^\top \pmb{\mu}_{\pmb{\beta}(a)}+ \sqrt{2}\mathrm{erf}^{-1}(1-\frac{2}{ \alpha  t}))\sqrt{{\mathbf{x}_{t}(a)}^\top \pmb{\Sigma}_{\pmb{\beta}(a)}\mathbf{x}_{t}(a)}$\;
	}
	play action $a_t=\argmax_{a=1,\dots,K} q_t(a)$\;
	observe reward $r_{t}(a_t)$\;
	Call a subroutine to update estimates for $\pmb{\mu}_{\pmb{\beta}({a_t})}$ and $\pmb{\Sigma}_{\pmb{\beta}(a_t)}$\;
} 

==> algorithms/algorithm_ossvi.tex <==
\DontPrintSemicolon % Some LaTeX compilers require you to use \dontprintsemicolon instead
\KwIn{$\mathbf{x}_m$ (context vector for the last played action), $r_m$ (reward for the last played action), $a$, $b$, $c_0$, $d_0$ (hyper-parameter), $\gamma$ (step size), $t$ (current decision step)}
\KwOut{$\pmb{\mu}_{\pmb{\beta}}$, $\pmb{\Sigma}_{\pmb{\beta}}$ (updated parameters)}
calculate intermediate parameters with Eq. \eqref{eq:intermediate_estimates} and  $M \leftarrow t$\;
do gradient update with Eq.  \eqref{eq:stoch_gradient_update} and step size $\gamma$\;
update variational parameters with Eq. \eqref{eq:natural_transform}

\KwRet{$\pmb{\mu}_{\pmb{\beta}}$, $\pmb{\Sigma}_{\pmb{\beta}}$}


==> algorithms/algorithm_svi.tex <==
\DontPrintSemicolon % Some LaTeX compilers require you to use \dontprintsemicolon instead
\KwIn{$\mathbf{X}$ ($M \times D$ design matrix), $\mathbf{r}$ ($M\times1$ response vector), $a_0$, $b_0$, $c_0$, $d_0$ (hyper-parameter), $\gamma_n$ (step size schedule)}
\KwOut{$\pmb{\mu}_{\pmb{\beta}}$, $\pmb{\Sigma}_{\pmb{\beta}}$ (updated parameters)}
	Initialize all natural parameters ${\pmb{\eta}}_{\pmb{\beta}}$, ${\pmb{\eta}}_{\sigma^{-2}}$, ${\pmb{\eta}}_{\tau,j}$,  ${\pmb{\eta}}_{\lambda,j}$, $ {\pmb{\eta}}_{\phi}$, ${\pmb{\eta}}_{\omega}$\;
	$n \leftarrow 1$ (iteration step)\;
	\While{ELBO not converged} {
	draw a random sample $(\mathbf{x}_m, r_m)$ from $(\mathbf{X},\mathbf{r})$ \;
	calculate intermediate parameters with Eq. \eqref{eq:intermediate_estimates} \;
	do gradient update with Eq.  \eqref{eq:stoch_gradient_update} and step size $\gamma_n$\;
	update the variational parametrization with Eq. \eqref{eq:natural_transform}\;
	update the moments with Eq. \eqref{eq:variational_moments}\;
	$n \leftarrow  n+1$\;
	}

\KwRet{$\pmb{\mu}_{\pmb{\beta}}$, $\pmb{\Sigma}_{\pmb{\beta}}$}


==> algorithms/algorithm_vb.tex <==
\DontPrintSemicolon % Some LaTeX compilers require you to use \dontprintsemicolon instead
\KwIn{$\mathbf{X}$ ($M \times D$ design matrix), $\mathbf{r}$ ($M\times1$ response vector), $a$, $b$, $c_0$, $d_0$ (hyper-parameter)}
\KwOut{$\pmb{\mu}_{\pmb{\beta}}$, $\pmb{\Sigma}_{\pmb{\beta}}$ (updated parameters)}
	Initialize variational parameters with Eq. \eqref{eq:variational_moments}\;
	\While{ELBO not converged} {
	update the variational parameters with Eq.  \eqref{eq:variational_param}\;
	update the variational moments with Eq.  \eqref{eq:variational_moments}\;
	}

\KwRet{$\pmb{\mu}_{\pmb{\beta}}$, $\pmb{\Sigma}_{\pmb{\beta}}$}


==> figures/pgm.tex <==
\begin{tikzpicture}

  % Define nodes
  
  % nodes and factor
  \node[obs]	(r){$r_m$};
  \factor[above=of r] {r_f} {right:$\NormalDis$} {} {} ; %
  \node[det, above left= of r_f] (dot_b_x) {dot};
  \node[const, above right= of dot_b_x] (x_m){$\mathbf{x}_m$};
  \node[latent, left=2cm of r ] (beta_j){$\beta_j$};
  \factor[above = of beta_j]{beta_f} {right:$\NormalDis$} {} {} ; %
  \node[const, above left=2.5cm of beta_f](zero) {$0$};
  \node[det,  above left = .2cm and 2.35cm of x_m](dot_t_b){dot};
  \node[latent, above left=of dot_t_b](tau_j){$\tau_j$};
   \node[det, right= 3cm of dot_t_b] (inv) {$(\cdot)^{-1}$};
    \node[latent, above = of inv](sigma){$\sigma^{-2}$};
  \factor[above = of sigma]{sigma_f}{right:$\GammaDis$}{}{};
  \node[const, above left=of sigma_f](c){$c_0/2$};
  \node[const, above right= of sigma_f](d){$d_0/2$};
  \factor[above = of tau_j]{tau_f}{right:$\GammaDis$}{}{};
  \node[const, above left = of tau_f] (a) {$a_0$};
  \node[latent, above right = of tau_f](lambda_j){$\lambda_j$};
  \factor[above = of lambda_j]{lambda_f}{above:$\quad\GammaDis$}{}{};
  \node[const, above left = .7cm and .5cm of lambda_f](b){$b_0$};
  
  \node[latent,  right = 2.5cm of tau_j](phi){$\phi$};
   \factor[above = of phi]{phi_f}{right:$\GammaDis$}{}{};
   \node[const, above left =.8cm and .5cm  of phi_f](half){$1/2$};
   \node[latent, above  = of phi_f](omega){$\omega$};
    \factor[above = of omega]{omega_f}{right:$\GammaDis$}{}{};
      \node[const, above left = of omega_f](halfa){$1/2$};
        \node[const, above right = of omega_f](halfb){$1$};
        
%edges
 \factoredge {dot_b_x,inv} {r_f} {r} ; %
  \edge[-] {beta_j,x_m} {dot_b_x} ;
   \edge[-] {sigma} {inv} ;
    \factoredge {zero,dot_t_b} {beta_f} {beta_j} ; %
      \edge[-] {tau_j,inv} {dot_t_b} ;
      \factoredge {a,lambda_j} {tau_f} {tau_j} ; %
       \factoredge {c,d} {sigma_f} {sigma} ; %
        \factoredge {b,phi} {lambda_f} {lambda_j} ; %
         \factoredge {half,omega} {phi_f} {phi} ; %
            \factoredge {halfa,halfb} {omega_f} {omega} ; %
            
 %plates
   \plate {rx} { %
    (r)(r_f)(r_f-caption) %
    (x_m) %
    (dot_b_x) %
  } {$m=1, \dots, M$} ;
     \plate {} { %
    (beta_j)(beta_f)(beta_f-caption) %
    (dot_t_b)
    (tau_j)(tau_f)(tau_f-caption) %
    (lambda_j)(lambda_f)(lambda_f-caption) %
  } {$j= 1, \dots, D$} ;

\end{tikzpicture}

==> figures/pgm_mean_field.tex <==
\begin{tikzpicture}

  % Define nodes
  
  % nodes and factor
  \node[obs]	(r){$r_m$};
  \factor[above=of r] {r_f} {right:$\NormalDis$} {} {} ; %
  \node[det, above left= of r_f] (dot_b_x) {dot};
  \node[det, above right=2cm of r_f] (inv) {$(\cdot)^{-1}$};
  \node[const, above right= of dot_b_x] (x_m){$\mathbf{x}_m$};
  \node[latent, left=2.5cm of r ] (beta_j){$\pmb{\beta}$};
  \factor[above = of beta_j]{beta_f} {right:$\mathcal{N}_D$} {} {} ; %
  \node[const, above left= of beta_f](mu_beta) {$\pmb{\mu}_{\pmb{\beta}}$};
   \node[const, above right= of beta_f](Sigma_beta) {$\pmb{\Sigma}_{\pmb{\beta}}$};
   
  \node[latent, above =2.5cm of beta_j](tau_j){$\tau_j$};
  \node[latent,  above =  of inv](sigma){$\sigma^{-2}$};
  \factor[above = of sigma]{sigma_f}{right:$\GammaDis$}{}{};
  \node[const, above left=of sigma_f](c){$c^\ast$};
  \node[const, above right= of sigma_f](d){$d^\ast$};
  
  \factor[above = of tau_j]{tau_f}{right:$\GIGDis$}{}{};
  \node[const, above left = of tau_f] (p_tau) {$p_{\tau,j}$};
  \node[const, above  = of tau_f] (a_tau) {$a_{\tau,j}$};
  \node[const, above right = of tau_f] (b_tau) {$b_{\tau,j}$};
  
  \node[latent, above  =3cm  of tau_j](lambda_j){$\lambda_j$};
  \factor[above = of lambda_j]{lambda_f}{right:$\GammaDis$}{}{};
  \node[const, above left = of lambda_f](a_lambda){$a_{\lambda,j}$};
  \node[const, above right = of lambda_f](b_lambda){$b_{\lambda,j}$}
  ;
  \node[latent,  below right =2.5cm and 2.5cm of lambda_j](phi){$\phi$};
   \factor[above = of phi]{phi_f}{right:$\GammaDis$}{}{};
   \node[const, above left =  of phi_f](a_phi){$a_{\phi}$};
    \node[const, above right =  of phi_f](b_phi){$b_{\phi}$};
    
   \node[latent,  right = 2.5cm of lambda_j](omega){$\omega$};
    \factor[above = of omega]{omega_f}{right:$\GammaDis$}{}{};
      \node[const, above left = of omega_f](halfa){$a_{\omega}$};
        \node[const, above right = of omega_f](halfb){$b_{\omega}$};
        
%edges
 \factoredge {dot_b_x,inv} {r_f} {r} ; %
  \edge[-] {beta_j,x_m} {dot_b_x} ;
   \edge[-] {sigma} {inv} ;
    \factoredge {mu_beta,Sigma_beta} {beta_f} {beta_j} ; %
      \factoredge {p_tau,a_tau,b_tau} {tau_f} {tau_j} ; %
       \factoredge {c,d} {sigma_f} {sigma} ; %
        \factoredge {a_lambda,b_lambda} {lambda_f} {lambda_j} ; %
         \factoredge {a_phi,b_phi} {phi_f} {phi} ; %
            \factoredge {halfa,halfb} {omega_f} {omega} ; %
            
 %plates
   \plate {rx} { %
    (r)(r_f)(r_f-caption) %
    (x_m) %
    (dot_b_x) %
  } {$m=1, \dots, M$} ;
     \plate {} { %
    (tau_j)(tau_f)(tau_f-caption)(p_tau)(a_tau) (b_tau) %
  } {$j= 1, \dots, D$} ;
       \plate {} { %
    (lambda_j)(lambda_f)(lambda_f-caption)(a_lambda)(b_lambda) %
  } {$j= 1, \dots, D$} ;


\end{tikzpicture}
